Lattice: Learning to Efficiently Compress the Memory

Attention mechanisms have revolutionized sequence learning but suffer from quadratic computational complexity. This paper introduces \model, a novel recurrent neural network (RNN) mechanism that leverages the inherent low-rank structure of K-V matrices to efficiently compress the cache into a fixed number of memory slots, achieving sub-quadratic complexity. We formulate this compression as an online optimization problem and derive a dynamic memory update rule based on a single gradient descent step. The resulting recurrence features a state- and input-dependent gating mechanism, offering an interpretable memory update process. The core innovation is the orthogonal update: each memory slot is updated exclusively with information orthogonal to its current state, hence incorporating only novel, non-redundant data to minimize interference with previously stored information. We derive an efficient computation for this orthogonal update rule and further approximate it with chunk-wise parallelization to ensure training scalability. Empirically, Lattice outperforms strong baselines on language modeling and associative recall tasks across diverse context lengths and model sizes, achieving superior memory efficiency with significantly reduced memory sizes.

==> FigureTable/Lattice_3D.tex <==



  
  
  
  
  



\tdplotsetmaincoords{70}{120}

\begin{tikzpicture}[tdplot_main_coords, scale=.65]
    \def\N{5}
    
    \draw[->, thick] (0,0,0) -- (4.5,0,0) node[anchor=north east] {$m$};
    \draw[->, thick] (0,0,0) -- (0,5,0) node[anchor=north west] {$t$};
    \draw[->, thick] (0,0,0) -- (0,0,4) node[anchor=south] {$d$};
    
    \foreach \y in {0,...,4} {
        \foreach \z in {0,...,3} {
            \pgfmathtruncatemacro{\cond}{(\y==3) || (\z==2)}
            \ifnum\cond=1
                \draw[gray, thin] (0, \y, \z) -- (3, \y, \z);
            \fi
        }
    }
    
    \foreach \x in {0,...,3} {
        \foreach \z in {0,...,3} {
            \pgfmathtruncatemacro{\cond}{(\x==2) || (\z==2)}
            \ifnum\cond=1
                \draw[gray, thin] (\x, 0, \z) -- (\x, 4, \z);
            \fi
        }
    }
    
    \foreach \x in {0,...,3} {
        \foreach \y in {0,...,4} {
            \pgfmathtruncatemacro{\cond}{(\x==2) || (\y==3)}
            \ifnum\cond=1
                \draw[gray, thin] (\x, \y, 0) -- (\x, \y, 3);
            \fi      
        }
    }
    
      \foreach \x in {0,...,2} {
        \foreach \y in {0,...,3} {
          \foreach \z in {0,...,2} {
            \pgfmathtruncatemacro{\cond}{(\x>=2) || (\y>=3) || (\z>=2)}
            \ifnum\cond=1
                \pgfmathsetmacro{\redcomp}{255 - 60*\x}%
                \pgfmathsetmacro{\greencomp}{255 - 50*\y}%
                \pgfmathtruncatemacro{\redcompInt}{\redcomp}%
                \pgfmathtruncatemacro{\greencompInt}{\greencomp}%
                \node[draw, circle, fill={rgb,255:red,\redcompInt; green,\greencompInt; blue,200}, inner sep=2.6pt] at (\x,\y,\z) {};%

            \fi
          }
        }
    } 
    
    \foreach \y in {0,...,4} {
        \foreach \z in {0,...,3} {
            \ifthenelse{\equal{\y}{4} \OR \equal{\z}{3}}{
                \draw[black, thick] (0, \y, \z) -- (3, \y, \z);
            }{
             }{}
            }
        }
    
    \foreach \x in {0,...,3} {
        \foreach \z in {0,...,3} {
            \ifthenelse{\equal{\x}{3} \OR \equal{\z}{3}}{
                \draw[black, thick] (\x, 0, \z) -- (\x, 4, \z);
            }{
             }{}
        }
    }
    
    \foreach \x in {0,...,3} {
        \foreach \y in {0,...,4} {
            \ifthenelse{\equal{\x}{3} \OR \equal{\y}{4}}{
                \draw[black, thick] (\x, \y, 0) -- (\x, \y, 3);
            }{
             }{}
        }
    }
    
    \definecolor{DARK_blue}{RGB}{0,0,139} %
    \definecolor{blue}{RGB}{0,0,255}       %
    

      \foreach \x in {0,...,3} {
        \foreach \y in {0,...,4} {
          \foreach \z in {0,...,3} {
            \pgfmathtruncatemacro{\cond}{(\x>=3) || (\y>=4) || (\z>=3)}
            \ifnum\cond=1
                \pgfmathsetmacro{\redcomp}{255 - 60*\x}%
                \pgfmathsetmacro{\greencomp}{255 - 50*\y}%
                \pgfmathtruncatemacro{\redcompInt}{\redcomp}%
                \pgfmathtruncatemacro{\greencompInt}{\greencomp}%
                \node[draw, circle, fill={rgb,255:red,\redcompInt; green,\greencompInt; blue,200}, inner sep=3pt] at (\x,\y,\z) {};%

            \fi
          }
        }
    } 
    
\end{tikzpicture}



    
    
    
    
    
    
    
    
    
  
    








==> FigureTable/MQAR_large.tex <==


\begin{figure}[htbp]
\centering

\pgfplotstableread{
x     Llama   Mamba   RWKVFive   RWKVSix   xLSTMZero   xLSTMOne  Lattice   TTT   DeltaNet    GLA     GatedDeltaNet
32    1.00    0.60    0.15       0.10      0.93        0.80      0.98      .81   .65        .21       .00
64    1.00    0.79    0.96       0.95      1.00        1.00      1.00      1.00   1.00      .95       1.00
128   1.00    1.00    1.00       1.00      1.00        1.00      1.00      1.00   1.00      1.00       1.00
256   1.00    1.00    1.00       1.00      1.00        1.00      1.00      1.00   1.00      1.00       1.00
512   1.00    1.00    1.00       1.00      1.00        1.00      1.00      1.00   nan       1.00       1.00
}\KVFortyEightLOne

\pgfplotstableread{
x     Llama   Mamba   RWKVFive   RWKVSix   xLSTMZero   xLSTMOne  Lattice  TTT   DeltaNet    GLA     GatedDeltaNet
32    1.00    0.09    0.07       0.06      0.61        0.39      0.53     .31    0.27       0.07       .00
64    1.00    0.45    0.69       0.40      1.00        1.00      .99      .97     .98       0.56       .93
128   1.00    0.94    0.97       0.96      1.00        1.00      1.00      1.00   1.00      1.00       1.00
256   1.00    1.00    1.00       1.00      1.00        1.00      1.00      1.00   1.00      1.00       1.00
512   1.00    1.00    1.00       1.00      1.00        1.00      1.00      nan     nan       1.00       nan
}\KVNinetySixLOne

\pgfplotstableread{
x     Llama   Mamba   RWKVFive   RWKVSix   xLSTMZero   xLSTMOne  Lattice  TTT   DeltaNet  GLA     GatedDeltaNet
32    1.00    0.01    0.00       0.00      0.00        0.10      0.12      .03   .17       .00       .00
64    1.00    0.25    0.16       0.03      0.00        0.73      0.82      .27   .61       .01       .25
128   1.00    0.46    0.57       0.00      0.00        1.00      1.00      1.00   1.00     .00       .00
256   1.00    0.85    0.93       0.00      1.00        1.00      1.00      1.00   1.00     1.0       .00
512   1.00    1.00    1.00       0.00      1.00        1.00      1.00      1.00   nan       nan       nan
}\KVTwoFiveSixLOne

\pgfplotstableread{
x     Llama   Mamba   RWKVFive   RWKVSix   xLSTMZero   xLSTMOne  Lattice  TTT   DeltaNet  GLA     GatedDeltaNet
32    1.00    0.21    0.01       0.09      0.83        0.72      0.93     0.83   0.68     0.21      0.62 
64    1.00    0.74    0.68       0.62      1.00        1.00      1.00     1.00   1.00     0.90      1.00 
128   1.00    0.96    0.98       0.97      1.00        1.00      1.00     1.00   1.00     1.00      1.00 
256   1.00    1.00    1.00       1.00      1.00        1.00      1.00     1.00   1.00     1.00      1.00 
512   1.00    1.00    1.00       1.00      1.00        1.00      1.00     1.00   1.00     1.00      1.00 
}\KVFortyEightLTwo

\pgfplotstableread{
x     Llama   Mamba   RWKVFive   RWKVSix   xLSTMZero   xLSTMOne  Lattice  TTT   DeltaNet  GLA     GatedDeltaNet
32    1.00    0.05    0.01       0.01      0.14        0.14      0.51     0.23   0.27     0.03       .00  
64    1.00    0.34    0.20       0.26      1.00        1.00      0.98     0.96   0.97     0.34       .97 
128   1.00    0.93    0.90       0.35      1.00        1.00      1.00     1.00   1.00     1.00       1.00 
256   1.00    0.98    0.98       0.95      1.00        1.00      1.00     1.00   1.00     1.00       1.00 
512   1.00    1.00    1.00       1.00      1.00        1.00      1.00     1.00   1.00     1.00       1.00 
}\KVNinetySixLTwo

\pgfplotstableread{
x     Llama   Mamba   RWKVFive   RWKVSix   xLSTMZero   xLSTMOne  Lattice  TTT   DeltaNet    GLA     GatedDeltaNet
32    0.94    0.00    0.00       0.00      0.00        0.05      0.15     0.03   0.06       .00      .00 
64    1.00    0.01    0.02       0.02      0.00        0.66      0.84     0.42   0.45       .00      .00 
128   1.00    0.47    0.38       0.01      0.00        1.00      1.00     1.00   1.00       .00      .00 
256   1.00    0.91    0.75       0.22      1.00        1.00      1.00     1.00   1.00       .00      1.00 
512   1.00    0.98    0.94       0.01      1.00        1.00      1.00     1.00   1.00       .00      nan 
}\KVTwoFiveSixLTwo



\definecolor{cLlama}{RGB}{31, 89, 138}
\definecolor{cMamba}{RGB}{209, 143, 53}
\definecolor{cRWKV5}{RGB}{98, 138, 62}
\definecolor{cRWKV6}{RGB}{100, 180, 70}
\definecolor{cxLSTM0}{RGB}{120, 28, 80}
\definecolor{cxLSTM1}{RGB}{190, 60, 130}
\definecolor{cLattice}{RGB}{23, 190, 207}
\definecolor{cTTT}{RGB}{214, 39, 40}
\definecolor{cDeltaNet}{RGB}{148, 103, 189}
\definecolor{cGatedDeltaNet}{RGB}{180, 140, 210} 
\definecolor{cGLA}{RGB}{127, 127, 127}

\pgfplotsset{
    myplotstyle/.style={
        width=5.82cm, height=5cm,
        ymin=-0.05, ymax=1.05,
        ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
        yticklabel style={font=\scriptsize}, %
        xmode=log,
        log basis x={2},
        xtick={32, 64, 128, 256, 512},
        grid=major,
        grid style={gray!30},
        every axis plot/.append style={thick, mark size=2pt},
        legend columns=4,
        legend style={at={(0., 0.35)}, anchor=north, font=\scriptsize},
    },
}

\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=3 by 2,
            horizontal sep=0.05cm,  %
            vertical sep=0.3cm
        },
        myplotstyle
    ]

    
    \nextgroupplot[
        title={KV Pairs = 48}, 
        xticklabels=\empty, 
        legend to name=SharedLegend
    ]
        \addplot[color=cLlama, mark=+, dashed]            table[x=x, y=Llama]     {\KVFortyEightLOne};
        \addplot[color=cMamba, mark=square*]     table[x=x, y=Mamba]     {\KVFortyEightLOne};
        \addplot[color=cRWKV5, mark=triangle*]   table[x=x, y=RWKVFive]  {\KVFortyEightLOne};
        \addplot[color=cRWKV6, mark=triangle*, dashed]    table[x=x, y=RWKVSix]   {\KVFortyEightLOne};
        \addplot[color=cxLSTM0, mark=diamond*]   table[x=x, y=xLSTMZero] {\KVFortyEightLOne};
        \addplot[color=cxLSTM1, mark=diamond*, dashed]    table[x=x, y=xLSTMOne]  {\KVFortyEightLOne};
        \addplot[color=cTTT, mark=star]          table[x=x, y=TTT]       {\KVFortyEightLOne};
        \addplot[color=cDeltaNet, mark=otimes*]  table[x=x, y=DeltaNet]  {\KVFortyEightLOne};
        \addplot[color=cGatedDeltaNet, mark=otimes*, dashed, mark options={solid}]  table[x=x, y=GatedDeltaNet]  {\KVFortyEightLOne};        
        \addplot[color=cGLA, mark=heart]         table[x=x, y=GLA]       {\KVFortyEightLOne};
        
        \addplot[color=cLattice, mark=pentagon*] table[x=x, y=Lattice]   {\KVFortyEightLOne};
        
        \legend{
        \method{Transformer}++, \method{Mamba}, \method{RWKV-5}, \method{RWKV-6}, \method{xLSTM[1:0]}, \method{xLSTM[1:1]}, \method{TTT}, \method{DeltaNet}, \method{GatedDeltaNet}, \method{GLA}, \method{\model}}

    \nextgroupplot[title={KV Pairs = 96}, yticklabels=\empty, xticklabels=\empty]
        \addplot[color=cLlama, mark=+, dashed]            table[x=x, y=Llama]     {\KVNinetySixLOne};
        \addplot[color=cMamba, mark=square*]     table[x=x, y=Mamba]     {\KVNinetySixLOne};
        \addplot[color=cRWKV5, mark=triangle*]   table[x=x, y=RWKVFive]  {\KVNinetySixLOne};
        \addplot[color=cRWKV6, mark=triangle*, dashed]    table[x=x, y=RWKVSix]   {\KVNinetySixLOne};
        \addplot[color=cxLSTM0, mark=diamond*]   table[x=x, y=xLSTMZero] {\KVNinetySixLOne};
        \addplot[color=cxLSTM1, mark=diamond*, dashed]    table[x=x, y=xLSTMOne]  {\KVNinetySixLOne};
        \addplot[color=cTTT, mark=star]          table[x=x, y=TTT]       {\KVNinetySixLOne};
        \addplot[color=cDeltaNet, mark=otimes*]  table[x=x, y=DeltaNet]  {\KVNinetySixLOne};
        \addplot[color=cGatedDeltaNet, mark=otimes*, dashed, mark options={solid}]  table[x=x, y=GatedDeltaNet]  {\KVNinetySixLOne};
        \addplot[color=cGLA, mark=heart]         table[x=x, y=GLA]       {\KVNinetySixLOne};
        \addplot[color=cLattice, mark=pentagon*] table[x=x, y=Lattice]   {\KVNinetySixLOne};


    \nextgroupplot[title={KV Pairs = 256}, yticklabels=\empty, xticklabels=\empty]
        \addplot[color=cLlama, mark=+, dashed]            table[x=x, y=Llama]     {\KVTwoFiveSixLOne};
        \addplot[color=cMamba, mark=square*]     table[x=x, y=Mamba]     {\KVTwoFiveSixLOne};
        \addplot[color=cRWKV5, mark=triangle*]   table[x=x, y=RWKVFive]  {\KVTwoFiveSixLOne};
        \addplot[color=cRWKV6, mark=triangle*, dashed]    table[x=x, y=RWKVSix]   {\KVTwoFiveSixLOne};
        \addplot[color=cxLSTM0, mark=diamond*]   table[x=x, y=xLSTMZero] {\KVTwoFiveSixLOne};
        \addplot[color=cxLSTM1, mark=diamond*, dashed]    table[x=x, y=xLSTMOne]  {\KVTwoFiveSixLOne};
        \addplot[color=cTTT, mark=star]          table[x=x, y=TTT]       {\KVTwoFiveSixLOne};
        \addplot[color=cDeltaNet, mark=otimes*]  table[x=x, y=DeltaNet]  {\KVTwoFiveSixLOne};
        \addplot[color=cGatedDeltaNet, mark=otimes*, dashed, mark options={solid}]  table[x=x, y=GatedDeltaNet]  {\KVTwoFiveSixLOne};
        \addplot[color=cGLA, mark=heart]         table[x=x, y=GLA]       {\KVTwoFiveSixLOne};
        \addplot[color=cLattice, mark=pentagon*] table[x=x, y=Lattice]   {\KVTwoFiveSixLOne};


    \nextgroupplot[
        xlabel={Model Dim}, 
        xticklabels={32, 64, 128, 256, 512}
    ]
        \addplot[color=cLlama, mark=+, dashed]            table[x=x, y=Llama]     {\KVFortyEightLTwo};
        \addplot[color=cMamba, mark=square*]     table[x=x, y=Mamba]     {\KVFortyEightLTwo};
        \addplot[color=cRWKV5, mark=triangle*]   table[x=x, y=RWKVFive]  {\KVFortyEightLTwo};
        \addplot[color=cRWKV6, mark=triangle*, dashed]    table[x=x, y=RWKVSix]   {\KVFortyEightLTwo};
        \addplot[color=cxLSTM0, mark=diamond*]   table[x=x, y=xLSTMZero] {\KVFortyEightLTwo};
        \addplot[color=cxLSTM1, mark=diamond*, dashed]    table[x=x, y=xLSTMOne]  {\KVFortyEightLTwo};
        \addplot[color=cTTT, mark=star]          table[x=x, y=TTT]       {\KVFortyEightLTwo};
        \addplot[color=cDeltaNet, mark=otimes*]  table[x=x, y=DeltaNet]  {\KVFortyEightLTwo};
        \addplot[color=cGatedDeltaNet, mark=otimes*, dashed, mark options={solid}]  table[x=x, y=GatedDeltaNet]  {\KVFortyEightLTwo};
        \addplot[color=cGLA, mark=heart]         table[x=x, y=GLA]       {\KVFortyEightLTwo};
        \addplot[color=cLattice, mark=pentagon*] table[x=x, y=Lattice]   {\KVFortyEightLTwo};

    \nextgroupplot[
        yticklabels=\empty, 
        xlabel={Model Dim}, 
        xticklabels={32, 64, 128, 256, 512}
    ]
        \addplot[color=cLlama, mark=+, dashed]            table[x=x, y=Llama]     {\KVNinetySixLTwo};
        \addplot[color=cMamba, mark=square*]     table[x=x, y=Mamba]     {\KVNinetySixLTwo};
        \addplot[color=cRWKV5, mark=triangle*]   table[x=x, y=RWKVFive]  {\KVNinetySixLTwo};
        \addplot[color=cRWKV6, mark=triangle*, dashed]    table[x=x, y=RWKVSix]   {\KVNinetySixLTwo};
        \addplot[color=cxLSTM0, mark=diamond*]   table[x=x, y=xLSTMZero] {\KVNinetySixLTwo};
        \addplot[color=cxLSTM1, mark=diamond*, dashed]    table[x=x, y=xLSTMOne]  {\KVNinetySixLTwo};
        \addplot[color=cTTT, mark=star]          table[x=x, y=TTT]       {\KVNinetySixLTwo};
        \addplot[color=cDeltaNet, mark=otimes*]  table[x=x, y=DeltaNet]  {\KVNinetySixLTwo};
        \addplot[color=cGatedDeltaNet, mark=otimes*, dashed, mark options={solid}]  table[x=x, y=GatedDeltaNet]  {\KVNinetySixLTwo};
        \addplot[color=cGLA, mark=heart]         table[x=x, y=GLA]       {\KVNinetySixLTwo};
        \addplot[color=cLattice, mark=pentagon*] table[x=x, y=Lattice]   {\KVNinetySixLTwo};

    \nextgroupplot[
        yticklabels=\empty, 
        xlabel={Model Dim}, 
        xticklabels={32, 64, 128, 256, 512}
    ]
        \addplot[color=cLlama, mark=+, dashed]            table[x=x, y=Llama]     {\KVTwoFiveSixLTwo};
        \addplot[color=cMamba, mark=square*]     table[x=x, y=Mamba]     {\KVTwoFiveSixLTwo};
        \addplot[color=cRWKV5, mark=triangle*]   table[x=x, y=RWKVFive]  {\KVTwoFiveSixLTwo};
        \addplot[color=cRWKV6, mark=triangle*, dashed]    table[x=x, y=RWKVSix]   {\KVTwoFiveSixLTwo};
        \addplot[color=cxLSTM0, mark=diamond*]   table[x=x, y=xLSTMZero] {\KVTwoFiveSixLTwo};
        \addplot[color=cxLSTM1, mark=diamond*, dashed]    table[x=x, y=xLSTMOne]  {\KVTwoFiveSixLTwo};
        \addplot[color=cTTT, mark=star]          table[x=x, y=TTT]       {\KVTwoFiveSixLTwo};
        \addplot[color=cDeltaNet, mark=otimes*]  table[x=x, y=DeltaNet]  {\KVTwoFiveSixLTwo};
        \addplot[color=cGatedDeltaNet, mark=otimes*, dashed, mark options={solid}]  table[x=x, y=GatedDeltaNet]  {\KVTwoFiveSixLTwo};
        \addplot[color=cGLA, mark=heart]         table[x=x, y=GLA]       {\KVTwoFiveSixLTwo};
        \addplot[color=cLattice, mark=pentagon*] table[x=x, y=Lattice]   {\KVTwoFiveSixLTwo};

    \end{groupplot}


    \node[rotate=90, font=\small, anchor=south] at ($(group c1r2.west) + (-.4cm, 2.0cm)$) {Associative Recall Accuracy};
    \node[rotate=90, font=\small\bfseries, anchor=south] at ($(group c1r1.west) + (-.6cm, 1.0cm)$) {L=1024};
    \node[rotate=90, font=\small\bfseries, anchor=south] at ($(group c1r2.west) + (-.6cm, -1.0cm)$) {L=2048};

    \node at ($(group c2r1.north) + (0, 1.5cm)$) {\ref{SharedLegend}};
\end{tikzpicture}

\caption{
{Associative Recall Accuracy ($\%$) on the recall-intensive MQAR task.
The baseline results for \method{Transformer}, \method{Mamba}~\citep{gu2023mamba}, \method{RWKV-5/6}~\citep{peng2023rwkv,peng2024Rwkv6}, \method{xLSTM[1:0]}, and \method{xLSTM[1:1]} are taken from~\citep{beck2024xlstm}, while we trained \method{\model}, \method{TTT}, \method{DeltaNet}, \method{GatedDeltaNet}, and \method{GLA}.
Notably, \method{GatedDeltaNet} and \method{GLA} were unable to effectively learn this task for the 256 Key-Value pair setting across most model dimensions.
}
}
\label{fig:MQAR_hard}
\end{figure}


==> FigureTable/Ortho-Update.tex <==
\begin{tikzpicture}[scale=1.2, every node/.style={font=\small}]


  \draw[->] (-.5,0) -- (3,0) node[right] {$x$};
  \draw[->] (0,-1.) -- (0,3) node[above] {$y$};

  \coordinate (O) at (0,0);
  \coordinate (s) at (1,2);
  \coordinate (v) at (2,1);
  \coordinate (vproj) at (1.2, -0.6);
  
  \coordinate (snext) at (2.2, 1.4);
  
  \coordinate (snext0) at (3., 3.);
  
  \draw[->,  very thick, red] (O) -- (s) node[midway, above left] {$\vs_{\cur}$};
  
  \draw[->, very thick, blue] (O) -- (v) node[below] {$\vh_t$};
  
  \draw[->, very thick, green!70!black] (O) -- (vproj) node[below] {$\vh_t^{\perp {\vs}_{\cur}} = \mathbf{P}({\vs}_{\cur}) \, \vh_t$};
  
  \draw[dashed] (v) -- (vproj);
  
  \draw[dashed, orange, domain=-.5:3] plot (\x, {-0.5*\x}) node[below] {
  \tiny Orth. complement 
  space of $\vs_{\cur}$
  };
  
    

\node at (1,-1.8) {\captiona};

\begin{scope}[xshift=4cm]


  \draw[->] (-.5,0) -- (3,0) node[right] {$x$};
  \draw[->] (0,-.5) -- (0,3) node[above] {$y$};

  \coordinate (O) at (0,0);
  \coordinate (s) at (1,2);
  \coordinate (v) at (2,1);
  \coordinate (vproj) at (1.2, -0.6);
  
  \coordinate (snext) at (2.2, 1.4);
  
  \coordinate (snext0) at (3., 3.);
  
  \draw[->,  very thick, red] (O) -- (s) node[midway, above left] {$\vs_{\cur}$};
  
  
  \draw[->, very thick, green!70!black] (O) -- (vproj) node[below] {$\vh_t^{\perp {\vs}_{\cur}} = \mathbf{P}({\vs}_{\cur}) \, \vh_t$};
  
  \draw[dashed] (snext) -- (vproj);

  \draw[dashed] (snext) -- (s);  

  
  \draw[->, very thick, purple] (O) -- (snext) node[above] {$\vs_{\nxt}$};
    
  \draw[->, very thick, dashed, violet] (O) -- (snext0) node[above] {$\hat{\vs}_{\nxt}$};
\node at (1.5,-1.8) 
{\captionb};

\end{scope}

\end{tikzpicture}




==> FigureTable/Ortho-Update2.tex <==
\begin{tikzpicture}[scale=1.2, every node/.style={font=\small}]


  \draw[->] (-.5,0) -- (3,0) node[right] {$x$};
  \draw[->] (0,-1.5) -- (0,2) node[above] {$y$};

  \coordinate (O) at (0,0);
  \coordinate (s) at (1,2);
  \coordinate (v) at ( 1.5, -2.);
  \coordinate (vproj) at (2., -1.);
  
  \coordinate (snext) at (3., 1.);
  
  \coordinate (snext0) at (2.5, 0.);
  
  \draw[->,  very thick, red] (O) -- (s) node[midway, above left] {$\vs_{\cur}$};
  
  \draw[->, very thick, blue] (O) -- (v) node[below ] {$\vh_t$};
  
  \draw[->, very thick, green!70!black] (O) -- (vproj) node[above right] {$\vh_t^{\perp {\vs}_{\cur}} = \mathbf{P}\vh_t$};
  
  \draw[dashed] (v) -- (vproj);
  
  \draw[dashed, orange, domain=-.5:3] plot (\x, {-0.5*\x}) node[below] {
    \tiny Orth. complement 
  space of $\vs_{\cur}$
  };
  
    

\node at (1,-2.2){\captiona};

\begin{scope}[xshift=4cm]


  \draw[->] (-.5,0) -- (3,0) node[right] {$x$};
  \draw[->] (0,-1.5) -- (0,2) node[above] {$y$};

  \coordinate (O) at (0,0);
  \coordinate (s) at (1,2);
  \coordinate (v) at ( 1.5, -2.);
  \coordinate (vproj) at (2., -1.);
  
  \coordinate (snext) at (3., 1.);
  
  \coordinate (snext0) at (2.5, 0.);
  
  \draw[->,  very thick, red] (O) -- (s) node[midway, above left] {$\vs_{\cur}$};
  
  
  \draw[->, very thick, green!70!black] (O) -- (vproj) node[below] {$\vh_t^{\perp {\vs}_{\cur}} = \mathbf{P}\vh_t$};
  
  \draw[dashed] (snext) -- (vproj);

  \draw[dashed] (snext) -- (s);  

  
  \draw[->, very thick, purple] (O) -- (snext) node[above] {$\vs_{\nxt}$};
    
  \draw[->, very thick, dashed, violet] (O) -- (snext0) node[above] {$\hat{\vs}_{\nxt}$};
\node at (1.5,-2.2) 
{\captionb};

\end{scope}

\end{tikzpicture}




==> FigureTable/Ortho-Update3.tex <==
\begin{tikzpicture}[scale=1.2, every node/.style={font=\small}]


  \draw[->] (-.5,0) -- (3,0) node[right] {$x$};
  \draw[->] (0,-1.) -- (0,3) node[above] {$y$};

  \coordinate (O) at (0,0);
  \coordinate (s) at (1,2);
  \coordinate (v) at (1,.5);
  \coordinate (vproj) at (.6, -0.3);
  
  \coordinate (snext) at (1.6, 1.7);
  
  \coordinate (snext0) at (3., 3.);
  
  \draw[->,  very thick, red] (O) -- (s) node[midway, above left] {$\vs_{\cur}$};
  
  \draw[->, very thick, blue] (O) -- (v) node[below ] {$\vh_t$};
  
  \draw[->, very thick, green!70!black] (O) -- (vproj) node[below] {$\vh_t^{\perp {\vs}_{\cur}} = \mathbf{P}({\vs}_{\cur}) \, \vh_t$};
  
  \draw[dashed] (v) -- (vproj);
  
  \draw[dashed, orange, domain=-.5:3] plot (\x, {-0.5*\x}) node[below] {
  \tiny Orth. complement 
  space of $\vs_{\cur}$
  };
  
    

\node at (1,-1.8) {\captiona};

\begin{scope}[xshift=4cm]


  \draw[->] (-.5,0) -- (3,0) node[right] {$x$};
  \draw[->] (0,-.5) -- (0,3) node[above] {$y$};

  \coordinate (O) at (0,0);
  \coordinate (s) at (1,2);
  \coordinate (v) at (1,.5);
  \coordinate (vproj) at (.6, -0.3);
  
  \coordinate (snext) at (1.6, 1.7);
  
  \coordinate (snext0) at (2., 2.5);
  
  \draw[->,  very thick, red] (O) -- (s) node[midway, above left] {$\vs_{\cur}$};
  
  
  \draw[->, very thick, green!70!black] (O) -- (vproj) node[below] {$\vh_t^{\perp {\vs}_{\cur}} = \mathbf{P}({\vs}_{\cur}) \, \vh_t$};
  
  \draw[dashed] (snext) -- (vproj);

  \draw[dashed] (snext) -- (s);  

  
  \draw[->, very thick, purple] (O) -- (snext) node[above] {$\vs_{\nxt}$};
    
  \draw[->, very thick, dashed, violet] (O) -- (snext0) node[above] {$\hat{\vs}_{\nxt}$};
\node at (1.5,-1.8) 
{\captionb};

\end{scope}

\end{tikzpicture}




==> FigureTable/Scalling_pattern.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={FLOPs},
    ylabel={Perplexity $\downarrow$},
    xmode=log, %
    ymode=log, %
    legend pos=north east, %
    grid=major, %
    width=13cm,
    height=9cm,
    ytick={9,10,11,12,13,14,15,16,17}, 
    yticklabels={9,10,11,12,13,14,15,16,17},
    ymin=9, %
    every axis plot/.append style={
        thick, %
        mark size=2pt,
    }
]


\addplot+ [
    mark=square*,
    color=gray,
] coordinates {
    (2.548615680E+18, 16.09)
    (2.721899520E+19, 11.92)
    (1.269377741E+20, 9.75)
};
\addlegendentry{\method{Transformer}++}

\addplot+ [
    mark=x,
    color=green,
] coordinates {
    (2.577931200E+18, 15.021)
    (2.747121408E+19, 11.339)
    (1.279067400E+20, 9.47)
};
\addlegendentry{\method{\model-DEC}~(\ref{eq:decoding_recurrence})}

\addplot+ [
    mark=+,
    color= blue,
] coordinates {
    (2.574609120E+18, 15.033)
    (2.743579008E+19, 11.377)
    (1.278005400E+20, 9.47)
};
\addlegendentry{\method{\model-DOT}~(\ref{eq:similarity_recurrence})}


\addplot+ [
    mark=triangle*,
    color=red,
] coordinates {
    (2.580410880E+18, 15.5)
    (2.747335680E+19, 11.6)
    (1.279131955E+20, 9.59)
};
\addlegendentry{\method{GLA}}

\addplot+ [
    mark=o, %
    color=purple,
] coordinates {
    (2.577935520E+18, 15.378)
    (2.747124864E+19, 11.438)
    (1.279067674E+20, 9.5378)
};
\addlegendentry{\method{Gated-DeltaNet}}

\addplot+ [
    mark=diamond*,
    color=orange,
] coordinates {
    (2.574609120E+18, 16.353)
    (2.743579008E+19, 12.05)
    (1.278004608E+20, 10.03)
};
\addlegendentry{\method{DeltaNet}}

\addplot+ [
    mark=star,
    color=brown,
] coordinates {
    (2.574885840E+18, 15.596)
    (2.743803648E+19, 11.81)
    (1.278071654E+20, 9.7468)
};
\addlegendentry{\method{TTT}}


\addplot+ [
    mark=pentagon*,
    color=teal,
] coordinates {
    (2.576000160E+18, 15.675)
    (2.744691840E+19, 11.824)
    (1.278338400E+20, 9.7468) 
};
\addlegendentry{\method{Mamba2}}

\end{axis}
\end{tikzpicture}




==> FigureTable/ablation_m.tex <==
\begin{figure}[htbp]
\centering

\definecolor{cLattice}{RGB}{23, 190, 207}   %
\definecolor{cTTT}{RGB}{214, 39, 40}        %
\definecolor{cDeltaNet}{RGB}{148, 103, 189} %

\begin{tikzpicture}
    \begin{axis}[
        width=8cm, height=5.5cm,
        xlabel={Number of Memory Slots $m$},
        ylabel={Perplexity $\downarrow$},
        xmode=log, %
        log base x=2, %
        grid=major,
        grid style={dashed, gray!30},
        legend pos=north east,
        xtick={32, 64, 96, 128, 160, 192},
        xticklabels={32, 64, 96, 128, 160, 192},
        xticklabel style={font=\scriptsize}, 
        ymin=14.5, ymax=16.5,
        yticklabel style={font=\scriptsize}, 
        every axis plot/.append style={thick, mark size=2.5pt}
    ]
    
    \addplot[
        color=cLattice,
        mark=pentagon*,
    ] coordinates {
        (16, 15.52)
        (32, 15.26)
        (64, 15.02)
        (96, 14.89)
        (128, 14.84)
        (160, 14.76)
        (192, 14.71)        
    };
    \addlegendentry{Lattice}

    \addplot[
        color=cDeltaNet,
        mark=otimes*,
        only marks,
        mark size=3pt
    ] coordinates {
        (64, 16.35)
    };
    \addlegendentry{DeltaNet}

    \addplot[
        color=cTTT,
        mark=star,
        only marks,
        mark size=3pt
    ] coordinates {
        (64, 15.60)
    };
    \addlegendentry{TTT}

    \end{axis}
\end{tikzpicture}
\caption{
\textbf{Ablation on Memory Size ($m$).}
Validation perplexity of \model{}'s (110M parameters), trained on \method{FineWeb-Edu} with varying number of memory slots $m$.
For comparison, \method{DeltaNet} and \method{TTT} are plotted at their standard configuration of $m=64$ (equivalent to head dimension $d=64$).
\method{\model} consistently outperforms baselines, achieving lower perplexity even with half the memory capacity.
}
\label{fig:ablation_m}
\end{figure}


==> FigureTable/books_plot.tex <==
\pgfplotsset{
    compat=1.16, %
    width=14cm, %
    height=9cm, %
    every axis plot/.append style={
        line width=1.5pt, %
        solid,            %
        mark size=2.5pt,  %
    }
}


\begin{tikzpicture}
    \begin{axis}[
        title={Books Dataset},
        xlabel={Context Length},
        ylabel={Perplexity  $\downarrow$},
        xmode=log, %
        log base x=2, %
        xtick={512, 1024, 2048, 4096, 8192, 16384},
        xticklabels={512, 1k, 2k, 4k, 8k, 16k},
        grid=major, %
        ymin=16.0, %
        ymax=22.8,
        legend columns=3,
        legend pos=north west, %
        legend cell align={left},
        grid=major, 
        ymode=linear,           %
    ]

    \pgfplotstableread{
    Context Transformer LinearAtt DeltaNet GatedDelta Mamba2 TTT ModelDEC ModelENC ModelSIM
    512     20.60     21.04     20.28    19.76   19.94   20.11    19.06   19.11   19.08
    1024    19.39     20.18     19.11    18.60   18.90   19.03    17.90   18.01   17.94
    2048    18.89     19.82     18.33    18.00   18.34   18.36    17.14   17.22   17.23
    4096    18.38     19.69     17.90    17.48   18.07   18.03    16.72   16.80   16.72
    8192    18.85     20.34     18.05    17.40   18.23   18.05    16.62   16.66   16.73
    16384   nan     21.86     18.12    17.49   18.48   18.46      16.97     nan     16.82
    }\datatablebooks


    \addplot+[color=cyan, mark=x] table [x=Context, y=Transformer] {\datatablebooks}; %
    \addlegendentry{\method{Transformer}++}

    \addplot+[color=blue, mark=o, dashed] table [x=Context, y=LinearAtt] {\datatablebooks}; %
    \addlegendentry{\method{Linear-Attention}}

    \addplot+[color=green, mark=triangle, solid] table [x=Context, y=DeltaNet] {\datatablebooks};
    \addlegendentry{\method{DeltaNet}}

    \addplot+[color=orange, mark=diamond] table [x=Context, y=Mamba2] {\datatablebooks};
    \addlegendentry{\method{Mamba2}}

    \addplot+[color=black, mark=x, solid] table [x=Context, y=GatedDelta] {\datatablebooks};
    \addlegendentry{\method{Gated-DeltaNet}}

    \addplot+[color=red, mark=square, solid] table [x=Context, y=TTT] {\datatablebooks};
    \addlegendentry{\method{TTT}}

    \addplot+[color=magenta, mark=star, solid] %
        table [x=Context, y=ModelDEC] {\datatablebooks};
    \addlegendentry{\textbf{\model-DEC}}
    
    \addplot+[color=brown, mark=star, solid] %
        table [x=Context, y=ModelENC] {\datatablebooks};
    \addlegendentry{\textbf{\model-ENC}}
    
    \addplot+[color=brown!50!black, mark=star, solid] %
        table [x=Context, y=ModelSIM] {\datatablebooks};
    \addlegendentry{\textbf{\model-SIM}}

    \end{axis}
\end{tikzpicture}

==> FigureTable/pile_plot.tex <==
\pgfplotsset{
    compat=1.16, %
    width=14cm, %
    height=9cm, %
    every axis plot/.append style={
        line width=1.5pt, %
        solid,            %
        mark size=2.5pt,  %
    }
}

\pgfplotstableread{
Context Transformer LinearAtt DeltaNet GatedDelta Mamba2 TTT ModelDEC ModelENC ModelSIM
2048    11.58     12.56     11.62    11.31   11.51   11.59 10.88   10.90   10.89
8192    11.75     13.63     11.40    11.04   11.42   11.45 10.51   10.57   10.66
}\datatablepile

\begin{tikzpicture}
    \begin{axis}[
        title={The Pile Dataset},
        xlabel={Context Length},
        ylabel={Perplexity $\downarrow$},
        xmode=log, %
        log base x=2, %
        xtick={512, 1024, 2048, 4096, 8192, 16384},
        xticklabels={512, 1k, 2k, 4k, 8k, 16k},
        xmin=1500,
        xmax=12000,
        ymin=10.2, %
        ymax=14.5, %
        legend columns=3,
        legend pos=north west, %
        legend cell align={left},
        legend style={font=\small},
        grid=major,             %
        ymode=linear,           %
    ]



    \addplot+[color=cyan, mark=x] table [x=Context, y=Transformer] {\datatablepile}; %
    \addlegendentry{\method{Transformer}++}

    \addplot+[color=blue, mark=o, dashed] table [x=Context, y=LinearAtt] {\datatablepile}; %
    \addlegendentry{\method{Linear-Attention}}
    
    \addplot+[color=green, mark=triangle, solid] table [x=Context, y=DeltaNet] {\datatablepile};
    \addlegendentry{\method{DeltaNet}}

    \addplot+[color=orange, mark=diamond] table [x=Context, y=Mamba2] {\datatablepile};
    \addlegendentry{\method{Mamba2}}

    \addplot+[color=black, mark=x, solid] table [x=Context, y=GatedDelta] {\datatablepile};
    \addlegendentry{\method{Gated-DeltaNet}}

    \addplot+[color=red, mark=square, solid] table [x=Context, y=TTT] {\datatablepile};
    \addlegendentry{\method{TTT}}

    \addplot+[color=magenta, mark=star, solid] %
        table [x=Context, y=ModelDEC] {\datatablepile};
    \addlegendentry{\textbf{\model-DEC}}
    
    \addplot+[color=brown, mark=star, solid] %
        table [x=Context, y=ModelENC] {\datatablepile};
    \addlegendentry{\textbf{\model-ENC}}
    
    \addplot+[color=brown!50!black, mark=star, solid] %
        table [x=Context, y=ModelSIM] {\datatablepile};
    \addlegendentry{\textbf{\model-SIM}}

    \end{axis}
\end{tikzpicture}

